Normally Hyperbolic Invariant Laminations and diffusive behaviour for the generalized Arnold example away from resonances

In this paper we study existence of Normally Hyperbolic Invariant Laminations (NHIL) for a nearly integrable system given by the product of the pendulum and the rotator perturbed with a small coupling between the two. This example was introduced by Arnold. Using a {\it separatrix map}, introduced in a low dimensional case by Zaslavskii-Filonenko and studied in a multidimensional case by Treschev and Piftankin, for an open class of trigonometric perturbations we prove that NHIL do exist. Moreover, using a second order expansion for the separatrix map from [GKZ], we prove that the system restricted to this NHIL is a skew product of nearly integrable cylinder maps. Application of the results from [CK] about random iteration of such skew products show that in the proper $\varepsilon$-dependent time scale the push forward of a Bernoulli measure supported on this NHIL weakly converges to an Ito diffusion process on the line as $\varepsilon$ tends to zero.

==> isoblock-pendulum.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isoblock-pendulum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.91309509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51575024)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{isoblock-pendulum.pdf}}%
    \put(0.17810517,0.00388055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0$}}}%
    \put(0.70852858,0.00388055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1$}}}%
    \put(0.36689994,0.03085123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^u_{01}$}}}%
    \put(0.36689994,0.19267534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^u_{00}$}}}%
    \put(0.89963529,0.32562464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^u_{10}$}}}%
    \put(0.89616738,0.44583368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^u_{11}$}}}%
    \put(-0.00094819,0.20165018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R^u_{00})$}}}%
    \put(0.00636786,0.04868449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R^u_{10})$}}}%
    \put(0.83952466,0.07090554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R^u_{01})$}}}%
    \put(0.8919329,0.22365767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R^u_{11})$}}}%
    \put(0.20507586,0.31853852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{00}$}}}%
    \put(0.20507586,0.15671445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{01}$}}}%
    \put(0.7489846,0.30804992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{11}$}}}%
    \put(0.7489846,0.15371771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{isoblock-pendulum.pdf}}%
    \put(0.34377739,0.40129133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^u_1$}}}%
    \put(0.29947324,0.50283817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^s_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{isoblock-pendulum.pdf}}%
    \put(0.54637132,0.40014153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^u_2$}}}%
    \put(0.58841978,0.50284435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^s_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{isoblock-pendulum.pdf}}%
  \end{picture}%
\endgroup%

